Homotopy type of the complex of free factors of a free group

We show that the complex of free factors of a free group of rank n > 1 is homotopy equivalent to a wedge of spheres of dimension n-2. We also prove that for n > 1, the complement of (unreduced) Outer space in the free splitting complex is homotopy equivalent to the complex of free factor systems and moreover is (n-2)-connected. In addition, we show that for every non-trivial free factor system of a free group, the corresponding relative free splitting complex is contractible.

==> BinG.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BinG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.31252911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19601715)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BinG.pdf}}%
    \put(0.12937814,0.10865328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hookrightarrow$\end{tabular}}}}%
    \put(0.33852999,0.18542123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.72770039,0.08406144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hookrightarrow$\end{tabular}}}}%
    \put(0.2484736,0.17770318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.16619854,0.06610052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.35178241,0.07580995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.66428035,0.1750151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.57642482,0.07194743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.9580403,0.06681937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.0704205,0.06921762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.0626594,0.15255949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(-0.00200088,0.11090093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.77257233,0.05728081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.85621859,0.16609983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.16774121,0.00491672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0.03443916,0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.06407998,0.00435482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_1|G$\end{tabular}}}}%
    \put(0.66001354,0.00421435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_2|G$\end{tabular}}}}%
    \put(0.76810294,0.00576974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0.12967931,0.00475226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hookrightarrow$\end{tabular}}}}%
    \put(0.72678352,0.0054078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hookrightarrow$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> BinS.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BinS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.53520434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9183959)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BinS.pdf}}%
    \put(0.10283912,0.75852439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} $\la a, b \ra$\end{tabular}}}}%
    \put(0.18682556,0.87523776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\la c \ra$\end{tabular}}}}%
    \put(0.05211616,0.90760129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.05262355,0.72751217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.33830208,0.82793603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BinS.pdf}}%
    \put(0.67935632,0.89433612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.68595275,0.71962659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.97163137,0.81670057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BinS.pdf}}%
    \put(0.78812839,0.85277698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.78769767,0.76777963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.8167113,0.73743863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BinS.pdf}}%
    \put(0.05628641,0.52644658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BinS.pdf}}%
    \put(0.16383091,0.48416606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.15675597,0.40618762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BinS.pdf}}%
    \put(0.35076071,0.5259793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BinS.pdf}}%
    \put(0.48496698,0.36829458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{BinS.pdf}}%
    \put(0.68468537,0.52077641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.97696034,0.44314091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{BinS.pdf}}%
    \put(0.05608423,0.19987726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{BinS.pdf}}%
    \put(0.3462161,0.19882581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{BinS.pdf}}%
    \put(0.6858238,0.19870137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.9780986,0.12106586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{BinS.pdf}}%
    \put(0.10153961,0.06338694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} $\la a, b \ra$\end{tabular}}}}%
    \put(0.51396631,0.06684662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\la c \ra$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{BinS.pdf}}%
    \put(0.04580971,0.0047732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_1|S$\end{tabular}}}}%
    \put(0.35896108,0.00335077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_2|S$\end{tabular}}}}%
    \put(0.73818763,0.00440682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_3|S$\end{tabular}}}}%
    \put(0.03866491,0.3212553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_1|\hat{S}$\end{tabular}}}}%
    \put(0.35750847,0.31865993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_2|\hat{S}$\end{tabular}}}}%
    \put(0.73402787,0.31696703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_3|\hat{S}$\end{tabular}}}}%
    \put(0.7863375,0.67464651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\textbf{S}}$\end{tabular}}}}%
    \put(0.16259432,0.67626214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\textbf{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{BinS.pdf}}%
  \end{picture}%
\endgroup%


==> Free3XG.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Free3XG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.93038139bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34506233)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Free3XG.pdf}}%
    \put(0.16750781,0.1189915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.36348268,0.12135096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.26239121,0.24526242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,w\}$}}}%
    \put(0.14571722,0.45302558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.24086579,0.31534068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,w\}$}}}%
    \put(0.36713261,0.31671746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z,w\}$}}}%
    \put(0.25708786,0.00891553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.25092658,0.4534779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z,w\}$}}}%
    \put(0.4133031,0.2185273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z,w\}$}}}%
    \put(0.09447734,0.21499803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,w\}$}}}%
    \put(0.27081417,0.14426453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x\}$}}}%
    \put(0.15570003,0.37882498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y\}$}}}%
    \put(0.048206,0.32090932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.47509393,0.31740169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.3798829,0.45286937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.49131181,0.45113795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.01617718,0.45299413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Free3XG.pdf}}%
    \put(0.20115087,1.27930711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.2492091,1.27846601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.31859015,1.27769826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.36320614,1.2790769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.65217449,1.23819558){\color[rgb]{0,0,0}\rotatebox{-0.35772795}{\makebox(0,0)[lb]{\smash{$x$}}}}%
    \put(0.65092425,1.27937868){\color[rgb]{0,0,0}\rotatebox{-0.35772795}{\makebox(0,0)[lb]{\smash{$y$}}}}%
    \put(0.65072799,1.32866559){\color[rgb]{0,0,0}\rotatebox{-0.35772795}{\makebox(0,0)[lb]{\smash{$z$}}}}%
    \put(0.79867295,1.26915684){\color[rgb]{0,0,0}\rotatebox{-0.35772795}{\makebox(0,0)[lb]{\smash{$w$}}}}%
    \put(0.14774573,0.58412354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.42226656,0.58355063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.29014822,0.62787844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.29066917,0.53114337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.57217079,0.56693439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.82049316,0.52325952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.82610839,0.60499381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.69945158,0.58440419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Free3XG.pdf}}%
    \put(0.58675433,0.3539776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.79898238,0.35567778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.68931181,0.24964184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,w\}$}}}%
    \put(0.5754457,0.03741342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.68057712,0.15176356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,w\}$}}}%
    \put(0.71855833,0.187608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z,w\}$}}}%
    \put(0.68449212,0.48734151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.68065502,0.04045508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z,w\}$}}}%
    \put(0.85675771,0.25547544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z,w\}$}}}%
    \put(0.51547085,0.25447709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,w\}$}}}%
    \put(0.70147847,0.36162068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x\}$}}}%
    \put(0.58418066,0.10955504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y\}$}}}%
    \put(0.8167486,0.10947688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Free3XG.pdf}}%
    \put(0.47094653,0.15555375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.91255893,0.15722493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.80961125,0.03756963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.91330352,0.03680532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.45676199,0.03919186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Free3XG.pdf}}%
    \put(0.15343833,0.81332669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.35855365,0.8145319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.25786773,0.89860571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,w\}$}}}%
    \put(0.14329951,1.13870358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.15560642,1.01048696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,w\}$}}}%
    \put(0.36104933,1.01067831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z,w\}$}}}%
    \put(0.25498212,0.69743263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.24967872,1.1370658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z,w\}$}}}%
    \put(0.4097155,0.90936851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z,w\}$}}}%
    \put(0.08527446,0.90995715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,w\}$}}}%
    \put(0.04549193,1.01586844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.47549938,1.01597958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.37980495,1.13885979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.49911078,1.13684758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.00510252,1.13846958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Free3XG.pdf}}%
    \put(0.58853251,1.03352564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.79726663,1.03522582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.68946791,0.96163395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,w\}$}}}%
    \put(0.57722388,0.71346748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.60286724,0.82538421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,w\}$}}}%
    \put(0.78547434,0.82398046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z,w\}$}}}%
    \put(0.69093415,1.16456549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.68243325,0.71650914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z,w\}$}}}%
    \put(0.85179759,0.93689523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z,w\}$}}}%
    \put(0.52049345,0.93627124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,w\}$}}}%
    \put(0.71113373,0.86110411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{w\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Free3XG.pdf}}%
    \put(0.47621869,0.8351018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y\}$}}}%
    \put(0.91708241,0.83452686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,z\}$}}}%
    \put(0.81138948,0.71362369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{y,z\}$}}}%
    \put(0.92194485,0.71323375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0.47360796,0.71487155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{x,y,z\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Free3XG.pdf}}%
  \end{picture}%
\endgroup%


==> Try.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Try.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.8941619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52311806)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Try.pdf}}%
    \put(0.02385859,1.42876751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79505829\unitlength}\raggedright \Large $\mathcal{Z}$\\  \end{minipage}}}%
    \put(0.02547783,0.55274616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $L$}}}%
    \put(0.36390388,0.19326954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.36552316,0.39405829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.36066545,0.54788824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1'$}}}%
    \put(0.51760737,1.07389581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^{-1}(G)$}}}%
    \put(0.50994113,1.49728259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^{-1}(G_1)$}}}%
    \put(0.69261433,1.22150181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1^{-1}(G_1')$}}}%
    \put(0.4594404,0.81344748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Try.pdf}}%
  \end{picture}%
\endgroup%

